ALIBI: Adversarial Legitimacy Injection in Binary Input against LLM Malware Analyzers

Large language models are being integrated into malware triage workflows as reasoning components that summarize static evidence and produce analyst-facing verdicts. This paper shows that the same reasoning capability introduces a new attack surface. We present ALIBI, a semantic cover story attack against frontier LLM-based malware analyzers. ALIBI adds a small, non-executed read-only section to a compiled binary, containing a coherent but false security product narrative, without altering imports or executable behavior. Instead of issuing direct instructions to the model, it reframes suspicious evidence as expected behavior of a benign endpoint security tool. On a frozen PE set of 50 malicious samples, the payload flips 30 of the 35 baseline-malicious samples to benign on Gemini 2.5 Pro, while GPT-5.5 Pro and Claude Opus 4.7 produce substantial severity downgrades with significant confidence reductions even when verdict labels are preserved. The attack transfers to ELF binaries, where Gemini flips 16 of 40. A verification-guided defense prompt roughly halves the benign verdicts, but 42.9 percent of malicious samples still reach benign. LLM malware analyzers therefore require provenance checks that separate verified facts from attacker-controlled claims, not narrative trust.

==> fig/cover_tone_effect.tex <==
% fig/cover_tone_effect.tex
\begin{tikzpicture}
\begin{axis}[
    ybar,
    area legend,
    width=0.95\columnwidth,
    height=5.5cm,
    bar width=0.45cm,
    ymin=0, ymax=100,
    ylabel={ASR (\%)},
    symbolic x coords={Academic, Pen-test PoC, EDR self-test},
    xtick=data,
    xtick pos=bottom,
    ytick pos=left,
    xtick style={draw=none},
    xticklabel style={font=\small, align=center},
    yticklabel style={font=\small},
    label style={font=\small},
    legend style={
        at={(0.5,-0.22)},
        anchor=north,
        legend columns=2,
        font=\footnotesize,
        draw=none,
        /tikz/every even column/.append style={column sep=0.5cm}
    },
    enlarge x limits=0.3,
    nodes near coords,
    nodes near coords align={vertical},
    every node near coord/.append style={font=\scriptsize},
]
\addplot[
    ybar,
    fill=blue!30,
    draw=blue!70!black,
    pattern=north east lines,
    pattern color=blue!80!black
] coordinates {
    (Academic, 40.0) (Pen-test PoC, 51.4) (EDR self-test, 82.9)
};
\addplot[
    ybar,
    fill=orange!30,
    draw=orange!80!black,
    pattern=crosshatch,
    pattern color=orange!90!black
] coordinates {
    (Academic, 68.6) (Pen-test PoC, 60.0) (EDR self-test, 85.7)
};
\legend{Strict ASR, Soft ASR}
\end{axis}
\end{tikzpicture}


==> fig/cross_format_spectrum.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.95\columnwidth,
    height=5.5cm,
    xlabel={Binary format},
    ylabel={Soft ASR (\%)},
    xtick={1,2},
    xticklabels={PE (N=35), ELF (N=40)},
    xmin=0.75, xmax=2.25,
    ymin=-3, ymax=100,
    ytick={0,20,40,60,80,100},
    xtick pos=bottom,
    ytick pos=left,
    xtick style={draw=none},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\footnotesize,
        draw=none,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
    },
    grid=major,
    grid style={dashed, gray!30},
    every axis plot/.append style={very thick, mark size=3.5pt},
    tick label style={font=\small},
    label style={font=\small},
]
\addplot+[mark=*, color=blue!70!black, solid] coordinates {
    (1, 88.6) (2, 45.0)
};
\addlegendentry{Gemini 2.5 Pro}
\addplot+[mark=square*, color=orange!80!black, dashed] coordinates {
    (1, 71.4) (2, 2.5)
};
\addlegendentry{GPT-5.5 Pro}
\addplot+[mark=triangle*, color=red!70!black, dash dot, mark size=4.5pt] coordinates {
    (1, 42.9) (2, 7.5)
};
\addlegendentry{Claude Opus 4.7}
% PE labels (left side)
\node[anchor=south east, font=\scriptsize, blue!70!black] at (axis cs:1, 88.6) {88.6\%};
\node[anchor=south west, font=\scriptsize, orange!80!black] at (axis cs:1, 71.4) {71.4\%};
\node[anchor=south west, font=\scriptsize, red!70!black] at (axis cs:1, 42.9) {42.9\%};
% ELF labels (right side) - Gemini above marker, Claude right of marker, GPT left of marker
\node[anchor=south west, font=\scriptsize, blue!70!black] at (axis cs:2, 45.0) {45.0\%};
\node[anchor=west, xshift=3pt, font=\scriptsize, red!70!black] at (axis cs:2, 7.5) {7.5\%};
\node[anchor=east, xshift=-3pt, font=\scriptsize, orange!80!black] at (axis cs:2, 2.5) {2.5\%};
\end{axis}
\end{tikzpicture}


==> fig/cross_model_spectrum.tex <==
% fig/cross_model_spectrum.tex
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    area legend,
    width=0.95\columnwidth,
    height=5.5cm,
    bar width=0.8cm,
    ymin=0, ymax=100,
    ylabel={Verdict distribution (\%)},
    symbolic x coords={Gemini 2.5 Pro, GPT-5.5 Pro, Claude Opus 4.7},
    xtick=data,
    xtick pos=bottom,
    ytick pos=left,
    xtick style={draw=none},
    xticklabel style={font=\small, align=center},
    yticklabel style={font=\small},
    legend style={
        at={(0.5,-0.20)},
        anchor=north,
        legend columns=4,
        font=\footnotesize,
        draw=none
    },
    enlarge x limits=0.25,
]
\addplot[
    ybar stacked,
    fill=green!30,
    draw=green!60!black,
    pattern=north east lines,
    pattern color=green!70!black
] coordinates {
    (Gemini 2.5 Pro, 85.7) (GPT-5.5 Pro, 0.0) (Claude Opus 4.7, 0.0)
};
\addplot[
    ybar stacked,
    fill=gray!20,
    draw=gray!60!black,
    pattern=dots,
    pattern color=gray!70!black
] coordinates {
    (Gemini 2.5 Pro, 0.0) (GPT-5.5 Pro, 8.6) (Claude Opus 4.7, 0.0)
};
\addplot[
    ybar stacked,
    fill=orange!30,
    draw=orange!70!black,
    pattern=crosshatch,
    pattern color=orange!80!black
] coordinates {
    (Gemini 2.5 Pro, 2.9) (GPT-5.5 Pro, 62.9) (Claude Opus 4.7, 42.9)
};
\addplot[
    ybar stacked,
    fill=red!30,
    draw=red!70!black,
    pattern=north west lines,
    pattern color=red!80!black
] coordinates {
    (Gemini 2.5 Pro, 11.4) (GPT-5.5 Pro, 28.6) (Claude Opus 4.7, 57.1)
};
\legend{benign, unknown, suspicious, malicious}
\end{axis}
\end{tikzpicture}

